Autoregressive Energy Machines

Neural density estimators are flexible families of parametric models which have seen widespread use in unsupervised machine learning in recent years. Maximum-likelihood training typically dictates that these models be constrained to specify an explicit density. However, this limitation can be overcome by instead using a neural network to specify an energy function, or unnormalized density, which can subsequently be normalized to obtain a valid distribution. The challenge with this approach lies in accurately estimating the normalizing constant of the high-dimensional energy function. We propose the Autoregressive Energy Machine, an energy-based model which simultaneously learns an unnormalized density and computes an importance-sampling estimate of the normalizing constant for each conditional in an autoregressive decomposition. The Autoregressive Energy Machine achieves state-of-the-art performance on a suite of density-estimation tasks.

==> figures/arnn.tex <==
% Diagram
{
% \resizebox{!}{1in}{
    \begin{tikzpicture}[auto, thick, node distance=1cm]
    
        % Inputs x_1 - x_3 
        \draw
        node [var] (x_1) {$x_1$}
    	node [var, below of=x_1] (x_2) {$x_2$}
    	node [var, below of=x_2] (x_3) {$x_3$}
    	
    	% AR block
    	node [block, fit=(x_1)(x_3), xshift=2.25cm, minimum width=2.5cm, label=center:{\LARGE ARNN}] (AR-NN) {};
    
        % Outputs for dims 1 - 3 
        \draw (5, 0) node (AR_outputs_1) {$(\textcolor{phicolor}{\bfphi_1}, \textcolor{gammacolor}{\bfgamma_1})$}
        node [below of=AR_outputs_1] (AR_outputs_2) {$(\textcolor{phicolor}{\bfphi_2}, \textcolor{gammacolor}{\bfgamma_2})$}
        node [below of=AR_outputs_2] (AR_outputs_3) {$(\textcolor{phicolor}{\bfphi_3}, \textcolor{gammacolor}{\bfgamma_3})$};
    
    	% Connect inputs to AR-NN
    	\draw[customline, -] (x_1) -- (x_1-|AR-NN.west);
    	\draw[customline, -] (x_2) -- (x_2-|AR-NN.west);
    
        % Internal connections in AR-NN	
    	\draw[customline, dashed] (x_1-|AR-NN.west) -- (AR_outputs_2-|AR-NN.east);
    	\draw[customline, dashed] (x_1-|AR-NN.west) -- (AR_outputs_3-|AR-NN.east);
    	\draw[customline, dashed] (x_2-|AR-NN.west) -- (AR_outputs_3-|AR-NN.east);
    	
        % Connect AR-NN to outputs	
    	\draw[customline, ->] (AR_outputs_1-|AR-NN.east) -- (AR_outputs_1);
    	\draw[customline, ->] (AR_outputs_2-|AR-NN.east) -- (AR_outputs_2);
    	\draw[customline, ->] (AR_outputs_3-|AR-NN.east) -- (AR_outputs_3);
    	
    \end{tikzpicture}
}


==> figures/enn.tex <==
% Diagram
{
% \resizebox{!}{1in}{
    \begin{tikzpicture}[auto, thick, node distance=1cm]
    
        % Inputs x_1 - x_3 
        \draw node [var] (x_d) {$x_d$};
    	\draw node [var, right of=x_d] (gamma_d) {$\textcolor{gammacolor}{\bfgamma_d}$};
    	
    	% ENN block
    	\draw node [block, fit=(x_d)(gamma_d), yshift=-1.25cm, minimum height=1cm, label=center:{\LARGE ENN}] (ENN) {};
    	 
    	% Output node
    	\draw node [below of=ENN, yshift=-0.25cm] (energy) {$-\fancyE (x_d ; \textcolor{gammacolor}{\bfgamma_d})$};
    	
    	% Hidden node for arrow joining
    	\draw node [below of=x_d, yshift=0.55cm, xshift=0.5cm] (hidden_node) {};
    	
    	% Hidden node to add space below diag for alignment
    	\draw node [below of=hidden_node, yshift=-1cm] (space_node) {};

    	% Connect inputs to ENN via hidden node
    	\draw[customline, -] (x_d) |- (hidden_node.center);
    	\draw[customline, -] (gamma_d) |- (hidden_node.center);
    	\draw[customline, ->] (hidden_node.center) -- (ENN.north);
    	
    	% Connect ENN to outputs
    	\draw[customline, ->] (ENN.south) -- (energy);
    	
    	
    \end{tikzpicture}
}


==> figures/equations.tex <==
\begin{tikzpicture}[auto, thick, node distance=1cm]
\draw 
    node [block] () {% 
    $ \begin{gathered}
    \curlybr{ x_{d}^{(s)} }_{s=1}^{S} \sim q (x_{d} ; \textcolor{phicolor}{\bfphi_{d}}) \\ 
    \Hat{Z}_{d} = \frac{1}{S} \sum_{s=1}^{S} \frac{e^ { - \fancyE(x_{d}^{(s)} ; \textcolor{gammacolor}{\bfgamma_{d}} ) }}{ q (x_{d}^{(s)}; \textcolor{phicolor}{\bfphi_{d}})} \\
    \log p(\bfx) \approx \sum_{d=1}^{D} -\fancyE({x_{d} ; \textcolor{gammacolor}{\bfgamma_{d}}}) - \log \Hat{Z}_{d} \\
\end{gathered} $};
\end{tikzpicture}



==> figures/resmade.tex <==
% Diagram
{
% \resizebox{!}{1in}{
    \begin{tikzpicture}[auto, thick, node distance=1cm]
    
        % Inputs
        \draw
        node [var] (x_1) {$x_1$}
    	node [var, below of=x_1] (x_2) {$x_2$}
    	node [var, below of=x_2] (x_3) {$x_3$}
    	node [block, fit=(x_1)(x_3), label={[yshift=0.3cm]Input}] (input-block) {};
    	
    	% Projection
        \draw
        node [var, right of=x_1, yshift=0.5cm, xshift=1cm] (p_1) {$1$}
    	node [var, below of=p_1] (p_2) {$2$}
    	node [var, below of=p_2] (p_3) {$1$}
    	node [var, below of=p_3] (p_4) {$2$}
    	node [block, fit=(p_1)(p_4), label={[yshift=0.3cm]Projection}] (proj-block) {};
    	
        % Invisible node
        \coordinate[right of=p_2, xshift=0.1cm, yshift=-0.5cm] (invis_1);
    	
    % 	% Branch
    % 	\draw
    % 	\coordinate[right of=p_2, yshift=-0.5cm, xshift=0.75cm] (b_1);
    
        % Residual block 1
        \draw
        node [var, right of=p_1, xshift=1cm] (r_11) {$1$}
    	node [var, below of=r_11] (r_12) {$2$}
    	node [var, below of=r_12] (r_13) {$1$}
    	node [var, below of=r_13] (r_14) {$2$}
    	node [block, fit=(r_11)(r_14), label={[yshift=0.5cm, xshift=0.6cm]Res. Block 1}] (res-block-11) {}
    	
        node [var, right of=r_11, xshift=0.5cm] (r_21) {$1$}
    	node [var, below of=r_21] (r_22) {$2$}
    	node [var, below of=r_22] (r_23) {$1$}
    	node [var, below of=r_23] (r_24) {$2$}
    	node [block, fit=(r_21)(r_24)] (res-block-12) {};
    	
    	% Plus
    	\draw
        node [var, right of=r_22, xshift=-0.1cm, yshift=-0.5cm, inner sep=0pt, minimum size=1pt] (plus_1) {\tiny $+$};
    	
        % Residual block 2
        \draw
        node [var, right of=r_21, xshift=1cm] (r_31) {$1$}
    	node [var, below of=r_31] (r_32) {$2$}
    	node [var, below of=r_32] (r_33) {$1$}
    	node [var, below of=r_33] (r_34) {$2$}
    	node [block, fit=(r_31)(r_34), label={[yshift=0.5cm, xshift=0.6cm]Res. Block 2}] (res-block-21) {}
    	
        node [var, right of=r_31, xshift=0.5cm] (r_41) {$1$}
    	node [var, below of=r_41] (r_42) {$2$}
    	node [var, below of=r_42] (r_43) {$1$}
    	node [var, below of=r_43] (r_44) {$2$}
    	node [block, fit=(r_41)(r_44)] (res-block-22) {};
    	
    	% Plus
    	\draw
        node [var, right of=r_42, xshift=-0.1cm, yshift=-0.5cm, inner sep=0pt, minimum size=1pt] (plus_2) {\tiny $+$};
        
        % Invisible node
        \coordinate[right of=r_22, xshift=0.1cm, yshift=-0.5cm] (invis_2);
    	
        % Outputs 
        \draw
        node [var, right of=r_41, yshift=-0.5cm, xshift=1cm] (o_1) {$1$}
    	node [var, below of=o_1] (o_2) {$2$}
    	node [var, below of=o_2] (o_3) {$3$}
    	node [block, fit=(o_1)(o_3), label={[yshift=0.3cm]Output}] (out-block) {};
    	
    	% Connect blocks
    	\draw[customline, ->] (input-block.east) -- (proj-block.west);
    	\draw[customline, ->] (proj-block.east) -- (res-block-11.west);
    	\draw[customline, ->] (res-block-11.east) -- (res-block-12.west);
    	\draw[customline, ->] (res-block-12.east) -- (plus_1);
    	\draw[customline, ->] (plus_1) -- (res-block-21.west);
    	\draw[customline, ->] (res-block-21.east) -- (res-block-22.west);
    	\draw[customline, ->] (res-block-22.east) -- (plus_2);
    	\draw[customline, ->] (plus_2) -- (out-block.west);
    	
    	% Residual connections
    	\draw[customline, ->] (invis_1) --  ++(0,2.25) -| (plus_1);
    	% Residual connections
    	\draw[customline, ->] (invis_2) --  ++(0,2.25) -| (plus_2);
    	
    	
    %     % Outputs for dims 1 - 3 
    %     \draw (5, 0) node (AR_outputs_1) {$(\textcolor{phicolor}{\bfphi_1}, \textcolor{gammacolor}{\bfgamma_1})$}
    %     node [below of=AR_outputs_1] (AR_outputs_2) {$(\textcolor{phicolor}{\bfphi_2}, \textcolor{gammacolor}{\bfgamma_2})$}
    %     node [below of=AR_outputs_2] (AR_outputs_3) {$(\textcolor{phicolor}{\bfphi_3}, \textcolor{gammacolor}{\bfgamma_3})$};
    
    % 	% Connect inputs to AR-NN
    % 	\draw[customline, -] (x_1) -- (x_1-|AR-NN.west);
    % 	\draw[customline, -] (x_2) -- (x_2-|AR-NN.west);
    
    %     % Internal connections in AR-NN	
    % 	\draw[customline, dashed] (x_1-|AR-NN.west) -- (AR_outputs_2-|AR-NN.east);
    % 	\draw[customline, dashed] (x_1-|AR-NN.west) -- (AR_outputs_3-|AR-NN.east);
    % 	\draw[customline, dashed] (x_2-|AR-NN.west) -- (AR_outputs_3-|AR-NN.east);
    	
    %     % Connect AR-NN to outputs	
    % 	\draw[customline, ->] (AR_outputs_1-|AR-NN.east) -- (AR_outputs_1);
    % 	\draw[customline, ->] (AR_outputs_2-|AR-NN.east) -- (AR_outputs_2);
    % 	\draw[customline, ->] (AR_outputs_3-|AR-NN.east) -- (AR_outputs_3);
    	
    \end{tikzpicture}
}

